Query-Sequence Optimization on a Reconfigurable Hardware-Accelerated System

Hardware acceleration of database query processing can be done with the help of FPGAs. In particular, they are partially reconfigurable during runtime, which allows for the runtime adaption of the hardware to a variety of queries. Reconfiguration itself, however, takes some time. As the affected area of the FPGA is not available for computations during the reconfiguration, avoiding some of the reconfigurations can improve overall performance. This paper presents optimizations based on query sequences, which reduces the impact of the reconfigurations. Knowledge of coming queries is used to (I) speculatively start reconfiguration already when a query is still running and (II) avoid overwriting of reconfigurable regions that will be used again in subsequent queries. We evaluate our optimizations with a calibrated model and measurements for various parameter values. Improvements in execution time of up to 21% can be obtained even with sequences of only two queries

==> examplesequence.tex <==
%usage: \job[node options]{ypos}{length}{xpos}
\newcommand{\job}[4][fill=black]{

    \def\tscale{0.45}

    \foreach \x in {#4}
    {
        \pgfmathparse{(\x)*\tscale}
        \node[rectangle,draw=gray,#1,minimum height=1.5em,minimum width=#3*1em*\tscale,inner sep=0,anchor=west] (j\x#2) at (\pgfmathresult,#2) {};
    }
}%
\newcommand{\drawhelper}[3][gray]{
    \path (#2);
    \pgfgetlastxy{\startX}{\startY};
    \path (#3);
    \pgfgetlastxy{\endX}{\endY};

    \pgfmathsetmacro\startX{int(\startX*1pt/1em}

    \pgfmathsetmacro\endX{int(\endX*1pt/1em)}


    \foreach \x in {\startX,...,\endX}
    {
        \draw[draw=#1] (\x,\startY) -- (\x,\endY) node[below] {\scriptsize \x};
    }
}%
\newcommand{\advancet}[1][\t]{
\pgfmathsetmacro\pos{\pos+#1}
}%
\newcommand{\savepos}[1][\prevpos]{
\pgfmathsetmacro#1{\pos}
}%
\begin{tikzpicture}[y=1em,x=1em]

                %\drawhelper{0,1}{\linewidth,-12}

                \colorlet{reconfcolor}{cyan!50!white}
                \colorlet{iocolor}{orange!20!white}
                \colorlet{execcolor}{green!20!white}
                \colorlet{netcolor}{gray!20!white}

                % no opt
                \pgfmathsetmacro\pos{2}
                \def\y{0}
%Q0
                \def\t{15}
                \job[draw,fill=reconfcolor,label={center:$t_{r,acc0}$}]{\y}{\t}{\pos}
                \savepos
                \advancet
                \def\t{14}
                \job[draw,fill=    iocolor,label={center:$t_{scan}$}]{\y-1.5}{\t}{\prevpos}
                \savepos

                \def\t{7}
                \job[draw,fill=  execcolor,label={center:$t_{acc0}$}]{\y-0.0}{\t}{\pos}
                \advancet
                \def\t{15}
                \job[draw,fill=reconfcolor,label={center:$t_{r,acc1}$}]{\y}{\t}{\pos}
                \advancet
                \def\t{5}
                \job[draw,fill=  execcolor,label={center:$t_{acc1}$}]{\y-0.0}{\t}{\pos}
                \advancet

                \def\t{25}
                \job[draw,fill=netcolor,label={center:$t_{trans}$}]{\y-1.5}{\t}{\pos}
                \advancet
%Q1
                \advancet[2]

                \savepos
                \def\t{15}
                \job[draw,fill=reconfcolor,label={center:$t_{r,acc0}$}]{\y}{\t}{\pos} 
                \advancet
                
                \def\t{5}
                \job[draw,fill=    iocolor,label={center:$t_{scan}$}]{\y-1.5}{\t}{\prevpos}
                
                \def\t{7}
                \job[draw,fill=  execcolor,label={center:$t_{acc0}$}]{\y-0.0}{\t}{\pos}
                \advancet
                \def\t{20}
                \job[draw,fill=netcolor,label={center:$t_{trans}$}]{\y-1.5}{\t}{\pos} 

                \draw[->] (0.7,\y-3) -- (52.1,\y-3) node[below left] {t};

                % opt I, speculative conriguration
                \pgfmathsetmacro\pos{2}
                \def\y{-5}
%Q0
                \def\t{15}
                \job[draw,fill=reconfcolor,label={center:$t_{r,acc0}$}]{\y}{\t}{\pos}
                \savepos
                \advancet
                \def\t{14}
                \job[draw,fill=    iocolor,label={center:$t_{scan}$}]{\y-1.5}{\t}{\prevpos}
                \savepos

                \def\t{7}
                \job[draw,fill=  execcolor,label={center:$t_{acc0}$}]{\y-0.0}{\t}{\pos}
                \advancet
                \def\t{15}
                \job[draw,fill=reconfcolor,label={center:$t_{r,acc1}$}]{\y}{\t}{\pos}
                \advancet
                \def\t{5}
                \job[draw,fill=  execcolor,label={center:$t_{acc1}$}]{\y-0.0}{\t}{\pos}
                \advancet
                \savepos[\savedpos]

                \def\t{25}
                \job[draw,fill=netcolor,label={center:$t_{trans}$}]{\y-1.5}{\t}{\pos}
                \advancet

%Q1
                \advancet[2]
                \def\t{15}

                \job[draw,fill=reconfcolor,label={center:$t_{r,acc0}$}]{\y-0}{\t}{\savedpos} 
                \def\t{5}
                \job[draw,fill=    iocolor,label={center:$t_{scan}$}]{\y-1.5}{\t}{\pos} 
                \advancet
                \def\t{7}
                \job[draw,fill=  execcolor,label={center:$t_{acc0}$}]{\y}{\t}{\pos} 
                \advancet
                \def\t{20}
                \job[draw,fill=netcolor,label={center:$t_{trans}$}]{\y-1.5}{\t}{\pos} 

                \draw[->] (0.7,\y-3) -- (52.1,\y-3) node[below left] {t};
                
                % opt II, reorder accelerators to keep loaded
                \pgfmathsetmacro\pos{2}
                \def\y{-10}
%Q0
                \def\t{15}
                \job[draw,fill=reconfcolor,label={center:$t_{r,acc1}$}]{\y}{\t}{\pos}
                \savepos
                \advancet
                \def\t{14}
                \job[draw,fill=    iocolor,label={center:$t_{scan}$}]{\y-1.5}{\t}{\prevpos}
                \savepos

                \def\t{7}
                \job[draw,fill=  execcolor,label={center:$t_{acc1}$}]{\y-0.0}{\t}{\pos}
                \advancet
                \def\t{15}
                \job[draw,fill=reconfcolor,label={center:$t_{r,acc0}$}]{\y}{\t}{\pos}
                \advancet
                \def\t{8}
                \job[draw,fill=  execcolor,label={center:$t_{acc0}$}]{\y-0.0}{\t}{\pos}
                \advancet
                \savepos[\savedpos]

                \def\t{25}
                \job[draw,fill=netcolor,label={center:$t_{trans}$}]{\y-1.5}{\t}{\pos}
                \advancet

%Q1
                \advancet[2]
                \def\t{15}

                %\job[draw,fill=reconfcolor,label={center:$t_{r1}$}]{\y-1.5}{\t}{\savedpos} 
                \def\t{5}
                \job[draw,fill=    iocolor,label={center:$t_{scan}$}]{\y-1.5}{\t}{\pos} 
                \advancet
                \def\t{7}
                \job[draw,fill=  execcolor,label={center:$t_{acc0}$}]{\y}{\t}{\pos} 
                \advancet
                \def\t{20}
                \job[draw,fill=netcolor,label={center:$t_{trans}$}]{\y-1.5}{\t}{\pos} 

                %\draw[->] (0.1,\y-3) -- (52.1,\y-3) node[below left] {t};
            

                \draw[] (0.5,0.8) -- (0.5,-12.8) ;

                \draw [decorate,decoration={brace,amplitude=04pt},xshift=0.0em,yshift=1pt]
                (1.0,1.0) -- (31.0,1.0) node [black,midway,yshift=1.0em] 
                {\footnotesize $t_{Q_0}$};

                \draw [decorate,decoration={brace,amplitude=03pt},xshift=0.0em,yshift=2pt]
                (31.0,1.0) -- (32.0,1.0) node [black,midway,yshift=1.0em] 
                {\footnotesize $t_{gap,Q_0}$};

                \draw [decorate,decoration={brace,amplitude=04pt},xshift=0.0em,yshift=1pt]
                (32.0,1.0) -- (51.1,1.0) node [black,midway,yshift=1.0em] 
                {\footnotesize $t_{Q_1}$};

                \draw [decorate,decoration={brace,amplitude=04pt},xshift=0.0em,yshift=2em]
                (1.0,1.0) -- (51.1,1.0) node [black,midway,yshift=1.0em] 
                {\footnotesize $t_S$};

                \node[] at (-0.5, -0.75) {\bf S};
                \node[] at (-0.5, -5.75) {\bf I};
                \node[] at (-0.5,-10.75) {\bf II};

\end{tikzpicture}%

